Discriminating $B\to D^{*}\ell\nu$ form factors via polarization observables and asymmetries

Form factors are crucial theory input in order to extract $|V_{cb}|$ from $B \to D^{(*)}\ell\nu$ decays, to calculate the Standard Model prediction for ${\cal R}(D^{(*)})$ and to assess the impact of New Physics. In this context, the Dispersive Matrix approach, a first-principle calculation of the form factors, using no experimental data but rather only lattice QCD results as input, was recently applied to $B \to D^{(*)}\ell\nu$. It predicts (within the Standard Model) a much milder tension with the ${\cal R}(D^*)$ measurements than the other form factor approaches, while at the same time giving a value of $|V_{cb}|$ compatible with the inclusive value. However, this comes at the expense of creating tensions with differential $B\to D^*\ell\nu$ distributions (with light leptons). In this article, we explore the implications of using the Dispersive Matrix method form factors, in light of the recent Belle (II) measurements of the longitudinal polarization fraction of the $D^*$ in $B\to D^*\ell\nu$ with light leptons, $F_L^{\ell}$, and the forward-backward asymmetry, $A_{\rm FB}^{\ell}$. We find that the Dispersive Matrix approach predicts a Standard Model value of $F_L^{\ell}$ that is in significant tension with these measurements, while mild deviations in $A_{\rm FB}^{\ell}$ appear. Furthermore, $F_L^{\ell}$ is very insensitive to New Physics such that the latter cannot account for the tension between Dispersive Matrix predictions and its measurement. While this tension can be resolved by deforming the original Dispersive Matrix form factor shapes within a global fit, a tension in ${\cal R}(D^*)$ reemerges. As this tension is milder than for the other form factors, it can be explained by New Physics not only in the tau lepton channel but also in the light lepton modes.

==> (inline-0) <==
\begin{tabular}{c|cccc}
\toprule
bin & $a_f$ & $a_g$ & $a_{\mathcal{F}_1}$ & $a_{P_1}$ \\
\hline
1 & $10.18(0.61)$ & $1.019(0.087)$ & $37.5(2.4)$ & $2.88(0.16)$ \\
2 & $9.95(0.59)$ & $0.953(0.078)$ & $37.1(2.3)$ & $2.68(0.14)$ \\
3 & $9.72(0.63)$ & $0.893(0.070)$ & $36.6(2.3)$ & $2.50(0.13)$ \\
4 & $9.49(0.70)$ & $0.837(0.064)$ & $36.2(2.5)$ & $2.34(0.12)$ \\
5 & $9.28(0.78)$ & $0.786(0.059)$ & $35.9(2.6)$ & $2.19(0.11)$ \\
6 & $9.08(0.87)$ & $0.739(0.054)$ & $35.5(2.8)$ & $2.05(0.10)$ \\
7 & $8.88(0.95)$ & $0.696(0.051)$ & $35.1(3.0)$ & $1.92(0.09)$ \\
8 & $8.69(1.03)$ & $0.656(0.048)$ & $34.8(3.2)$ & $1.80(0.08)$ \\
9 & $8.50(1.10)$ & $0.619(0.045)$ & $34.5(3.5)$ & $1.69(0.08)$ \\
10 & $8.32(1.16)$ & $0.584(0.043)$ & $34.2(3.8)$ & $1.59(0.07)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccc}
\toprule
bin & $b_f$ & $b_g$ & $b_{\mathcal{F}_1}$ & $b_{P_1}$ \\
\hline
1 & $-4.26(0.58)$ & $-0.628(0.078)$ & $-18.2(2.3)$ & $-1.85(0.15)$ \\
2 & $-4.04(0.55)$ & $-0.565(0.069)$ & $-17.7(2.2)$ & $-1.66(0.13)$ \\
3 & $-3.83(0.57)$ & $-0.510(0.062)$ & $-17.4(2.3)$ & $-1.50(0.12)$ \\
4 & $-3.64(0.63)$ & $-0.462(0.056)$ & $-17.0(2.4)$ & $-1.36(0.11)$ \\
5 & $-3.46(0.69)$ & $-0.420(0.052)$ & $-16.7(2.5)$ & $-1.23(0.10)$ \\
6 & $-3.29(0.76)$ & $-0.382(0.048)$ & $-16.4(2.7)$ & $-1.12(0.09)$ \\
7 & $-3.14(0.81)$ & $-0.349(0.045)$ & $-16.1(2.8)$ & $-1.02(0.08)$ \\
8 & $-3.00(0.87)$ & $-0.319(0.043)$ & $-15.9(2.9)$ & $-0.93(0.08)$ \\
9 & $-2.87(0.91)$ & $-0.293(0.040)$ & $-15.6(3.1)$ & $-0.85(0.07)$ \\
10 & $-2.75(0.96)$ & $-0.269(0.039)$ & $-15.5(3.2)$ & $-0.78(0.07)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccc}
& $a_f^{1}$ & $a_f^{2}$ & $a_f^{3}$ & $a_f^{4}$ & $a_f^{5}$ & $a_f^{6}$ & $a_f^{7}$ & $a_f^{8}$ & $a_f^{9}$ & $a_f^{10}$ \\
\hline

$a_f^{1}$ & $1.$ & $0.94$ & $0.79$ & $0.64$ & $0.51$ & $0.41$ & $0.33$ & $0.27$ & $0.23$ & $0.19$ \\

$a_f^{2}$ & $0.94$ & $1.$ & $0.95$ & $0.87$ & $0.78$ & $0.7$ & $0.64$ & $0.59$ & $0.55$ & $0.51$ \\

$a_f^{3}$ & $0.79$ & $0.95$ & $1.$ & $0.98$ & $0.93$ & $0.88$ & $0.84$ & $0.8$ & $0.77$ & $0.74$ \\

$a_f^{4}$ & $0.64$ & $0.87$ & $0.98$ & $1.$ & $0.99$ & $0.96$ & $0.94$ & $0.91$ & $0.89$ & $0.87$ \\

$a_f^{5}$ & $0.51$ & $0.78$ & $0.93$ & $0.99$ & $1.$ & $0.99$ & $0.98$ & $0.97$ & $0.95$ & $0.94$ \\

$a_f^{6}$ & $0.41$ & $0.7$ & $0.88$ & $0.96$ & $0.99$ & $1.$ & $1.$ & $0.99$ & $0.98$ & $0.97$ \\

$a_f^{7}$ & $0.33$ & $0.64$ & $0.84$ & $0.94$ & $0.98$ & $1.$ & $1.$ & $1.$ & $0.99$ & $0.99$ \\

$a_f^{8}$ & $0.27$ & $0.59$ & $0.8$ & $0.91$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $1.$ & $1.$ \\

$a_f^{9}$ & $0.23$ & $0.55$ & $0.77$ & $0.89$ & $0.95$ & $0.98$ & $0.99$ & $1.$ & $1.$ & $1.$ \\

$a_f^{10}$ & $0.19$ & $0.51$ & $0.74$ & $0.87$ & $0.94$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $1.$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $a_g^{1}$ & $a_g^{2}$ & $a_g^{3}$ & $a_g^{4}$ & $a_g^{5}$ & $a_g^{6}$ & $a_g^{7}$ & $a_g^{8}$ & $a_g^{9}$ & $a_g^{10}$  \\
\hline

$a_f^{1}$ & $0.26$ & $0.26$ & $0.25$ & $0.23$ & $0.22$ & $0.2$ & $0.18$ & $0.15$ & $0.13$ & $0.1$ \\

$a_f^{2}$ & $0.33$ & $0.32$ & $0.31$ & $0.29$ & $0.27$ & $0.25$ & $0.23$ & $0.2$ & $0.17$ & $0.14$ \\

$a_f^{3}$ & $0.35$ & $0.34$ & $0.33$ & $0.32$ & $0.3$ & $0.28$ & $0.25$ & $0.22$ & $0.2$ & $0.16$ \\

$a_f^{4}$ & $0.34$ & $0.34$ & $0.33$ & $0.32$ & $0.3$ & $0.28$ & $0.25$ & $0.23$ & $0.2$ & $0.17$ \\

$a_f^{5}$ & $0.33$ & $0.33$ & $0.32$ & $0.31$ & $0.29$ & $0.27$ & $0.25$ & $0.22$ & $0.2$ & $0.17$ \\

$a_f^{6}$ & $0.32$ & $0.31$ & $0.3$ & $0.29$ & $0.28$ & $0.26$ & $0.24$ & $0.22$ & $0.19$ & $0.17$ \\

$a_f^{7}$ & $0.3$ & $0.3$ & $0.29$ & $0.28$ & $0.27$ & $0.25$ & $0.23$ & $0.21$ & $0.19$ & $0.16$ \\

$a_f^{8}$ & $0.29$ & $0.29$ & $0.28$ & $0.27$ & $0.26$ & $0.24$ & $0.23$ & $0.21$ & $0.18$ & $0.16$ \\

$a_f^{9}$ & $0.28$ & $0.28$ & $0.27$ & $0.26$ & $0.25$ & $0.24$ & $0.22$ & $0.2$ & $0.18$ & $0.16$ \\

$a_f^{10}$ & $0.27$ & $0.27$ & $0.27$ & $0.26$ & $0.25$ & $0.23$ & $0.21$ & $0.2$ & $0.18$ & $0.15$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $a_{\mathcal{F}_1}^{1}$ & $a_{\mathcal{F}_1}^{2}$ & $a_{\mathcal{F}_1}^{3}$ & $a_{\mathcal{F}_1}^{4}$ & $a_{\mathcal{F}_1}^{5}$ & $a_{\mathcal{F}_1}^{6}$ & $a_{\mathcal{F}_1}^{7}$ & $a_{\mathcal{F}_1}^{8}$ & $a_{\mathcal{F}_1}^{9}$ & $a_{\mathcal{F}_1}^{10}$  \\
\hline

$a_f^{1}$ & $0.72$ & $0.71$ & $0.65$ & $0.58$ & $0.52$ & $0.47$ & $0.42$ & $0.37$ & $0.33$ & $0.3$ \\

$a_f^{2}$ & $0.66$ & $0.67$ & $0.64$ & $0.59$ & $0.53$ & $0.49$ & $0.44$ & $0.4$ & $0.35$ & $0.31$ \\

$a_f^{3}$ & $0.54$ & $0.57$ & $0.56$ & $0.53$ & $0.49$ & $0.46$ & $0.42$ & $0.38$ & $0.33$ & $0.29$ \\

$a_f^{4}$ & $0.41$ & $0.47$ & $0.48$ & $0.46$ & $0.44$ & $0.41$ & $0.37$ & $0.34$ & $0.3$ & $0.26$ \\

$a_f^{5}$ & $0.32$ & $0.38$ & $0.4$ & $0.4$ & $0.38$ & $0.36$ & $0.33$ & $0.3$ & $0.27$ & $0.23$ \\

$a_f^{6}$ & $0.24$ & $0.31$ & $0.34$ & $0.34$ & $0.34$ & $0.32$ & $0.3$ & $0.27$ & $0.24$ & $0.21$ \\

$a_f^{7}$ & $0.18$ & $0.25$ & $0.29$ & $0.3$ & $0.3$ & $0.29$ & $0.27$ & $0.25$ & $0.22$ & $0.19$ \\

$a_f^{8}$ & $0.14$ & $0.21$ & $0.25$ & $0.27$ & $0.27$ & $0.26$ & $0.25$ & $0.23$ & $0.2$ & $0.17$ \\

$a_f^{9}$ & $0.1$ & $0.18$ & $0.22$ & $0.24$ & $0.25$ & $0.24$ & $0.23$ & $0.21$ & $0.19$ & $0.16$ \\

$a_f^{10}$ & $0.07$ & $0.15$ & $0.2$ & $0.22$ & $0.23$ & $0.23$ & $0.21$ & $0.2$ & $0.17$ & $0.15$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $a_{P_1}^{1}$ & $a_{P_1}^{2}$ & $a_{P_1}^{3}$ & $a_{P_1}^{4}$ & $a_{P_1}^{5}$ & $a_{P_1}^{6}$ & $a_{P_1}^{7}$ & $a_{P_1}^{8}$ & $a_{P_1}^{9}$ & $a_{P_1}^{10}$  \\
\hline

$a_f^{1}$ & $0.61$ & $0.6$ & $0.59$ & $0.57$ & $0.55$ & $0.52$ & $0.48$ & $0.44$ & $0.39$ & $0.34$ \\

$a_f^{2}$ & $0.6$ & $0.61$ & $0.6$ & $0.59$ & $0.58$ & $0.56$ & $0.53$ & $0.5$ & $0.46$ & $0.42$ \\

$a_f^{3}$ & $0.54$ & $0.55$ & $0.55$ & $0.55$ & $0.55$ & $0.54$ & $0.52$ & $0.5$ & $0.47$ & $0.44$ \\

$a_f^{4}$ & $0.46$ & $0.48$ & $0.48$ & $0.49$ & $0.49$ & $0.49$ & $0.48$ & $0.47$ & $0.45$ & $0.43$ \\

$a_f^{5}$ & $0.39$ & $0.41$ & $0.42$ & $0.43$ & $0.44$ & $0.44$ & $0.44$ & $0.44$ & $0.43$ & $0.41$ \\

$a_f^{6}$ & $0.34$ & $0.35$ & $0.37$ & $0.38$ & $0.39$ & $0.4$ & $0.4$ & $0.4$ & $0.4$ & $0.39$ \\

$a_f^{7}$ & $0.29$ & $0.31$ & $0.33$ & $0.34$ & $0.36$ & $0.37$ & $0.37$ & $0.38$ & $0.38$ & $0.37$ \\

$a_f^{8}$ & $0.26$ & $0.28$ & $0.3$ & $0.31$ & $0.33$ & $0.34$ & $0.35$ & $0.36$ & $0.36$ & $0.36$ \\

$a_f^{9}$ & $0.23$ & $0.25$ & $0.27$ & $0.29$ & $0.3$ & $0.32$ & $0.33$ & $0.34$ & $0.34$ & $0.34$ \\

$a_f^{10}$ & $0.21$ & $0.23$ & $0.25$ & $0.26$ & $0.28$ & $0.3$ & $0.31$ & $0.32$ & $0.33$ & $0.33$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_f^{1}$ & $b_f^{2}$ & $b_f^{3}$ & $b_f^{4}$ & $b_f^{5}$ & $b_f^{6}$ & $b_f^{7}$ & $b_f^{8}$ & $b_f^{9}$ & $b_f^{10}$ \\
\hline

$a_f^{1}$ & $-0.99$ & $-0.95$ & $-0.82$ & $-0.68$ & $-0.56$ & $-0.46$ & $-0.39$ & $-0.34$ & $-0.29$ & $-0.26$ \\

$a_f^{2}$ & $-0.91$ & $-0.99$ & $-0.96$ & $-0.89$ & $-0.81$ & $-0.74$ & $-0.68$ & $-0.64$ & $-0.6$ & $-0.57$ \\

$a_f^{3}$ & $-0.75$ & $-0.93$ & $-0.99$ & $-0.98$ & $-0.94$ & $-0.9$ & $-0.87$ & $-0.84$ & $-0.81$ & $-0.79$ \\

$a_f^{4}$ & $-0.59$ & $-0.83$ & $-0.95$ & $-0.99$ & $-0.99$ & $-0.97$ & $-0.95$ & $-0.94$ & $-0.92$ & $-0.91$ \\

$a_f^{5}$ & $-0.45$ & $-0.73$ & $-0.9$ & $-0.97$ & $-0.99$ & $-0.99$ & $-0.99$ & $-0.98$ & $-0.97$ & $-0.96$ \\

$a_f^{6}$ & $-0.35$ & $-0.65$ & $-0.84$ & $-0.94$ & $-0.98$ & $-0.99$ & $-1.$ & $-0.99$ & $-0.99$ & $-0.98$ \\

$a_f^{7}$ & $-0.27$ & $-0.59$ & $-0.8$ & $-0.91$ & $-0.96$ & $-0.98$ & $-0.99$ & $-1.$ & $-1.$ & $-0.99$ \\

$a_f^{8}$ & $-0.21$ & $-0.54$ & $-0.76$ & $-0.88$ & $-0.94$ & $-0.97$ & $-0.99$ & $-0.99$ & $-1.$ & $-1.$ \\

$a_f^{9}$ & $-0.16$ & $-0.49$ & $-0.73$ & $-0.86$ & $-0.93$ & $-0.96$ & $-0.98$ & $-0.99$ & $-0.99$ & $-1.$ \\

$a_f^{10}$ & $-0.12$ & $-0.46$ & $-0.7$ & $-0.84$ & $-0.91$ & $-0.95$ & $-0.97$ & $-0.98$ & $-0.99$ & $-0.99$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_g^{1}$ & $b_g^{2}$ & $b_g^{3}$ & $b_g^{4}$ & $b_g^{5}$ & $b_g^{6}$ & $b_g^{7}$ & $b_g^{8}$ & $b_g^{9}$ & $b_g^{10}$  \\
\hline

$a_f^{1}$ & $-0.29$ & $-0.28$ & $-0.27$ & $-0.26$ & $-0.25$ & $-0.24$ & $-0.22$ & $-0.21$ & $-0.19$ & $-0.18$ \\

$a_f^{2}$ & $-0.35$ & $-0.34$ & $-0.34$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.28$ & $-0.26$ & $-0.24$ & $-0.23$ \\

$a_f^{3}$ & $-0.37$ & $-0.36$ & $-0.36$ & $-0.34$ & $-0.33$ & $-0.32$ & $-0.3$ & $-0.28$ & $-0.26$ & $-0.24$ \\

$a_f^{4}$ & $-0.36$ & $-0.36$ & $-0.35$ & $-0.34$ & $-0.33$ & $-0.31$ & $-0.29$ & $-0.28$ & $-0.26$ & $-0.24$ \\

$a_f^{5}$ & $-0.34$ & $-0.34$ & $-0.33$ & $-0.33$ & $-0.31$ & $-0.3$ & $-0.28$ & $-0.27$ & $-0.25$ & $-0.23$ \\

$a_f^{6}$ & $-0.33$ & $-0.32$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.29$ & $-0.27$ & $-0.26$ & $-0.24$ & $-0.23$ \\

$a_f^{7}$ & $-0.31$ & $-0.31$ & $-0.3$ & $-0.3$ & $-0.29$ & $-0.27$ & $-0.26$ & $-0.25$ & $-0.23$ & $-0.22$ \\

$a_f^{8}$ & $-0.3$ & $-0.3$ & $-0.29$ & $-0.28$ & $-0.28$ & $-0.26$ & $-0.25$ & $-0.24$ & $-0.22$ & $-0.21$ \\

$a_f^{9}$ & $-0.29$ & $-0.29$ & $-0.28$ & $-0.27$ & $-0.27$ & $-0.25$ & $-0.24$ & $-0.23$ & $-0.22$ & $-0.2$ \\

$a_f^{10}$ & $-0.28$ & $-0.28$ & $-0.27$ & $-0.27$ & $-0.26$ & $-0.25$ & $-0.23$ & $-0.22$ & $-0.21$ & $-0.2$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{\mathcal{F}_1}^{1}$ & $b_{\mathcal{F}_1}^{2}$ & $b_{\mathcal{F}_1}^{3}$ & $b_{\mathcal{F}_1}^{4}$ & $b_{\mathcal{F}_1}^{5}$ & $b_{\mathcal{F}_1}^{6}$ & $b_{\mathcal{F}_1}^{7}$ & $b_{\mathcal{F}_1}^{8}$ & $b_{\mathcal{F}_1}^{9}$ & $b_{\mathcal{F}_1}^{10}$  \\
\hline

$a_f^{1}$ & $-0.69$ & $-0.67$ & $-0.62$ & $-0.56$ & $-0.51$ & $-0.47$ & $-0.43$ & $-0.4$ & $-0.37$ & $-0.34$ \\

$a_f^{2}$ & $-0.61$ & $-0.62$ & $-0.59$ & $-0.54$ & $-0.5$ & $-0.47$ & $-0.43$ & $-0.4$ & $-0.37$ & $-0.34$ \\

$a_f^{3}$ & $-0.48$ & $-0.51$ & $-0.5$ & $-0.48$ & $-0.45$ & $-0.42$ & $-0.39$ & $-0.37$ & $-0.34$ & $-0.31$ \\

$a_f^{4}$ & $-0.35$ & $-0.4$ & $-0.41$ & $-0.4$ & $-0.38$ & $-0.36$ & $-0.34$ & $-0.32$ & $-0.29$ & $-0.26$ \\

$a_f^{5}$ & $-0.25$ & $-0.31$ & $-0.33$ & $-0.33$ & $-0.33$ & $-0.31$ & $-0.29$ & $-0.27$ & $-0.25$ & $-0.23$ \\

$a_f^{6}$ & $-0.18$ & $-0.24$ & $-0.27$ & $-0.28$ & $-0.28$ & $-0.27$ & $-0.26$ & $-0.24$ & $-0.22$ & $-0.19$ \\

$a_f^{7}$ & $-0.12$ & $-0.19$ & $-0.22$ & $-0.24$ & $-0.24$ & $-0.24$ & $-0.23$ & $-0.21$ & $-0.19$ & $-0.17$ \\

$a_f^{8}$ & $-0.08$ & $-0.15$ & $-0.19$ & $-0.21$ & $-0.21$ & $-0.21$ & $-0.2$ & $-0.19$ & $-0.17$ & $-0.15$ \\

$a_f^{9}$ & $-0.04$ & $-0.11$ & $-0.16$ & $-0.18$ & $-0.19$ & $-0.19$ & $-0.18$ & $-0.17$ & $-0.15$ & $-0.14$ \\

$a_f^{10}$ & $-0.01$ & $-0.09$ & $-0.13$ & $-0.16$ & $-0.17$ & $-0.17$ & $-0.16$ & $-0.15$ & $-0.14$ & $-0.12$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{P_1}^{1}$ & $b_{P_1}^{2}$ & $b_{P_1}^{3}$ & $b_{P_1}^{4}$ & $b_{P_1}^{5}$ & $b_{P_1}^{6}$ & $b_{P_1}^{7}$ & $b_{P_1}^{8}$ & $b_{P_1}^{9}$ & $b_{P_1}^{10}$  \\
\hline

$a_f^{1}$ & $-0.61$ & $-0.6$ & $-0.59$ & $-0.58$ & $-0.56$ & $-0.54$ & $-0.51$ & $-0.48$ & $-0.46$ & $-0.43$ \\

$a_f^{2}$ & $-0.59$ & $-0.59$ & $-0.58$ & $-0.58$ & $-0.56$ & $-0.55$ & $-0.53$ & $-0.51$ & $-0.49$ & $-0.46$ \\

$a_f^{3}$ & $-0.51$ & $-0.52$ & $-0.52$ & $-0.52$ & $-0.51$ & $-0.5$ & $-0.49$ & $-0.48$ & $-0.46$ & $-0.44$ \\

$a_f^{4}$ & $-0.43$ & $-0.44$ & $-0.44$ & $-0.45$ & $-0.45$ & $-0.44$ & $-0.44$ & $-0.43$ & $-0.42$ & $-0.41$ \\

$a_f^{5}$ & $-0.36$ & $-0.37$ & $-0.38$ & $-0.38$ & $-0.38$ & $-0.38$ & $-0.38$ & $-0.38$ & $-0.37$ & $-0.37$ \\

$a_f^{6}$ & $-0.3$ & $-0.31$ & $-0.32$ & $-0.33$ & $-0.33$ & $-0.34$ & $-0.34$ & $-0.34$ & $-0.34$ & $-0.33$ \\

$a_f^{7}$ & $-0.25$ & $-0.27$ & $-0.28$ & $-0.29$ & $-0.3$ & $-0.3$ & $-0.3$ & $-0.31$ & $-0.31$ & $-0.3$ \\

$a_f^{8}$ & $-0.22$ & $-0.23$ & $-0.24$ & $-0.25$ & $-0.26$ & $-0.27$ & $-0.28$ & $-0.28$ & $-0.28$ & $-0.28$ \\

$a_f^{9}$ & $-0.19$ & $-0.2$ & $-0.22$ & $-0.23$ & $-0.24$ & $-0.25$ & $-0.25$ & $-0.26$ & $-0.26$ & $-0.26$ \\

$a_f^{10}$ & $-0.16$ & $-0.18$ & $-0.19$ & $-0.21$ & $-0.22$ & $-0.23$ & $-0.23$ & $-0.24$ & $-0.24$ & $-0.25$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $a_g^{1}$ & $a_g^{2}$ & $a_g^{3}$ & $a_g^{4}$ & $a_g^{5}$ & $a_g^{6}$ & $a_g^{7}$ & $a_g^{8}$ & $a_g^{9}$ & $a_g^{10}$ \\
\hline

$a_g^{1}$ & $1.$ & $1.$ & $0.98$ & $0.96$ & $0.92$ & $0.87$ & $0.82$ & $0.76$ & $0.69$ & $0.61$ \\

$a_g^{2}$ & $1.$ & $1.$ & $0.99$ & $0.98$ & $0.95$ & $0.92$ & $0.87$ & $0.82$ & $0.75$ & $0.69$ \\

$a_g^{3}$ & $0.98$ & $0.99$ & $1.$ & $0.99$ & $0.98$ & $0.95$ & $0.91$ & $0.87$ & $0.82$ & $0.76$ \\

$a_g^{4}$ & $0.96$ & $0.98$ & $0.99$ & $1.$ & $0.99$ & $0.98$ & $0.95$ & $0.92$ & $0.87$ & $0.82$ \\

$a_g^{5}$ & $0.92$ & $0.95$ & $0.98$ & $0.99$ & $1.$ & $0.99$ & $0.98$ & $0.95$ & $0.92$ & $0.87$ \\

$a_g^{6}$ & $0.87$ & $0.92$ & $0.95$ & $0.98$ & $0.99$ & $1.$ & $0.99$ & $0.98$ & $0.95$ & $0.92$ \\

$a_g^{7}$ & $0.82$ & $0.87$ & $0.91$ & $0.95$ & $0.98$ & $0.99$ & $1.$ & $0.99$ & $0.98$ & $0.96$ \\

$a_g^{8}$ & $0.76$ & $0.82$ & $0.87$ & $0.92$ & $0.95$ & $0.98$ & $0.99$ & $1.$ & $1.$ & $0.98$ \\

$a_g^{9}$ & $0.69$ & $0.75$ & $0.82$ & $0.87$ & $0.92$ & $0.95$ & $0.98$ & $1.$ & $1.$ & $1.$ \\

$a_g^{10}$ & $0.61$ & $0.69$ & $0.76$ & $0.82$ & $0.87$ & $0.92$ & $0.96$ & $0.98$ & $1.$ & $1.$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $a_{\mathcal{F}_1}^{1}$ & $a_{\mathcal{F}_1}^{2}$ & $a_{\mathcal{F}_1}^{3}$ & $a_{\mathcal{F}_1}^{4}$ & $a_{\mathcal{F}_1}^{5}$ & $a_{\mathcal{F}_1}^{6}$ & $a_{\mathcal{F}_1}^{7}$ & $a_{\mathcal{F}_1}^{8}$ & $a_{\mathcal{F}_1}^{9}$ & $a_{\mathcal{F}_1}^{10}$  \\
\hline

$a_g^{1}$ & $0.12$ & $0.18$ & $0.23$ & $0.27$ & $0.29$ & $0.3$ & $0.3$ & $0.3$ & $0.29$ & $0.28$ \\

$a_g^{2}$ & $0.11$ & $0.18$ & $0.23$ & $0.26$ & $0.28$ & $0.29$ & $0.3$ & $0.3$ & $0.29$ & $0.28$ \\

$a_g^{3}$ & $0.1$ & $0.17$ & $0.22$ & $0.25$ & $0.27$ & $0.29$ & $0.29$ & $0.29$ & $0.28$ & $0.27$ \\

$a_g^{4}$ & $0.09$ & $0.16$ & $0.21$ & $0.24$ & $0.26$ & $0.28$ & $0.28$ & $0.28$ & $0.27$ & $0.26$ \\

$a_g^{5}$ & $0.09$ & $0.15$ & $0.2$ & $0.23$ & $0.25$ & $0.26$ & $0.27$ & $0.26$ & $0.26$ & $0.25$ \\

$a_g^{6}$ & $0.07$ & $0.14$ & $0.18$ & $0.21$ & $0.23$ & $0.24$ & $0.25$ & $0.25$ & $0.24$ & $0.23$ \\

$a_g^{7}$ & $0.06$ & $0.12$ & $0.17$ & $0.19$ & $0.21$ & $0.22$ & $0.23$ & $0.23$ & $0.22$ & $0.21$ \\

$a_g^{8}$ & $0.05$ & $0.1$ & $0.15$ & $0.17$ & $0.19$ & $0.2$ & $0.2$ & $0.2$ & $0.2$ & $0.19$ \\

$a_g^{9}$ & $0.04$ & $0.09$ & $0.12$ & $0.15$ & $0.16$ & $0.17$ & $0.18$ & $0.18$ & $0.17$ & $0.16$ \\

$a_g^{10}$ & $0.02$ & $0.07$ & $0.1$ & $0.12$ & $0.14$ & $0.15$ & $0.15$ & $0.15$ & $0.14$ & $0.14$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $a_{P_1}^{1}$ & $a_{P_1}^{2}$ & $a_{P_1}^{3}$ & $a_{P_1}^{4}$ & $a_{P_1}^{5}$ & $a_{P_1}^{6}$ & $a_{P_1}^{7}$ & $a_{P_1}^{8}$ & $a_{P_1}^{9}$ & $a_{P_1}^{10}$  \\
\hline

$a_g^{1}$ & $0.41$ & $0.41$ & $0.41$ & $0.4$ & $0.39$ & $0.38$ & $0.36$ & $0.33$ & $0.31$ & $0.27$ \\

$a_g^{2}$ & $0.41$ & $0.41$ & $0.41$ & $0.4$ & $0.39$ & $0.38$ & $0.36$ & $0.33$ & $0.31$ & $0.28$ \\

$a_g^{3}$ & $0.4$ & $0.4$ & $0.4$ & $0.39$ & $0.38$ & $0.37$ & $0.35$ & $0.33$ & $0.3$ & $0.27$ \\

$a_g^{4}$ & $0.39$ & $0.39$ & $0.39$ & $0.38$ & $0.38$ & $0.36$ & $0.34$ & $0.32$ & $0.3$ & $0.27$ \\

$a_g^{5}$ & $0.37$ & $0.38$ & $0.37$ & $0.37$ & $0.36$ & $0.35$ & $0.33$ & $0.31$ & $0.29$ & $0.26$ \\

$a_g^{6}$ & $0.35$ & $0.36$ & $0.35$ & $0.35$ & $0.34$ & $0.33$ & $0.32$ & $0.3$ & $0.28$ & $0.25$ \\

$a_g^{7}$ & $0.33$ & $0.33$ & $0.33$ & $0.33$ & $0.32$ & $0.31$ & $0.3$ & $0.28$ & $0.26$ & $0.24$ \\

$a_g^{8}$ & $0.3$ & $0.3$ & $0.3$ & $0.3$ & $0.3$ & $0.29$ & $0.28$ & $0.26$ & $0.25$ & $0.23$ \\

$a_g^{9}$ & $0.27$ & $0.28$ & $0.28$ & $0.27$ & $0.27$ & $0.26$ & $0.26$ & $0.24$ & $0.23$ & $0.21$ \\

$a_g^{10}$ & $0.24$ & $0.24$ & $0.24$ & $0.24$ & $0.24$ & $0.24$ & $0.23$ & $0.22$ & $0.21$ & $0.19$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_f^{1}$ & $b_f^{2}$ & $b_f^{3}$ & $b_f^{4}$ & $b_f^{5}$ & $b_f^{6}$ & $b_f^{7}$ & $b_f^{8}$ & $b_f^{9}$ & $b_f^{10}$ \\
\hline

$a_g^{1}$ & $-0.26$ & $-0.33$ & $-0.36$ & $-0.36$ & $-0.35$ & $-0.34$ & $-0.32$ & $-0.31$ & $-0.31$ & $-0.3$ \\

$a_g^{2}$ & $-0.26$ & $-0.33$ & $-0.35$ & $-0.35$ & $-0.34$ & $-0.33$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.3$ \\

$a_g^{3}$ & $-0.25$ & $-0.32$ & $-0.34$ & $-0.34$ & $-0.34$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.3$ & $-0.29$ \\

$a_g^{4}$ & $-0.23$ & $-0.3$ & $-0.33$ & $-0.33$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.29$ & $-0.29$ & $-0.28$ \\

$a_g^{5}$ & $-0.22$ & $-0.28$ & $-0.31$ & $-0.31$ & $-0.31$ & $-0.3$ & $-0.29$ & $-0.28$ & $-0.27$ & $-0.27$ \\

$a_g^{6}$ & $-0.2$ & $-0.26$ & $-0.29$ & $-0.29$ & $-0.29$ & $-0.28$ & $-0.27$ & $-0.26$ & $-0.26$ & $-0.25$ \\

$a_g^{7}$ & $-0.18$ & $-0.23$ & $-0.26$ & $-0.27$ & $-0.26$ & $-0.26$ & $-0.25$ & $-0.24$ & $-0.24$ & $-0.23$ \\

$a_g^{8}$ & $-0.15$ & $-0.21$ & $-0.23$ & $-0.24$ & $-0.24$ & $-0.23$ & $-0.23$ & $-0.22$ & $-0.22$ & $-0.21$ \\

$a_g^{9}$ & $-0.13$ & $-0.18$ & $-0.2$ & $-0.21$ & $-0.21$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.19$ & $-0.19$ \\

$a_g^{10}$ & $-0.1$ & $-0.15$ & $-0.17$ & $-0.18$ & $-0.18$ & $-0.18$ & $-0.17$ & $-0.17$ & $-0.17$ & $-0.17$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_g^{1}$ & $b_g^{2}$ & $b_g^{3}$ & $b_g^{4}$ & $b_g^{5}$ & $b_g^{6}$ & $b_g^{7}$ & $b_g^{8}$ & $b_g^{9}$ & $b_g^{10}$  \\
\hline

$a_g^{1}$ & $-0.99$ & $-0.98$ & $-0.97$ & $-0.95$ & $-0.92$ & $-0.88$ & $-0.84$ & $-0.79$ & $-0.75$ & $-0.7$ \\

$a_g^{2}$ & $-0.98$ & $-0.99$ & $-0.98$ & $-0.97$ & $-0.94$ & $-0.92$ & $-0.88$ & $-0.84$ & $-0.8$ & $-0.76$ \\

$a_g^{3}$ & $-0.96$ & $-0.98$ & $-0.98$ & $-0.98$ & $-0.97$ & $-0.94$ & $-0.92$ & $-0.89$ & $-0.85$ & $-0.82$ \\

$a_g^{4}$ & $-0.93$ & $-0.96$ & $-0.97$ & $-0.98$ & $-0.98$ & $-0.96$ & $-0.95$ & $-0.92$ & $-0.9$ & $-0.87$ \\

$a_g^{5}$ & $-0.89$ & $-0.93$ & $-0.95$ & $-0.97$ & $-0.97$ & $-0.97$ & $-0.96$ & $-0.95$ & $-0.93$ & $-0.91$ \\

$a_g^{6}$ & $-0.84$ & $-0.89$ & $-0.92$ & $-0.95$ & $-0.96$ & $-0.97$ & $-0.97$ & $-0.96$ & $-0.95$ & $-0.94$ \\

$a_g^{7}$ & $-0.78$ & $-0.84$ & $-0.88$ & $-0.91$ & $-0.94$ & $-0.96$ & $-0.96$ & $-0.97$ & $-0.96$ & $-0.95$ \\

$a_g^{8}$ & $-0.72$ & $-0.78$ & $-0.83$ & $-0.87$ & $-0.91$ & $-0.93$ & $-0.95$ & $-0.96$ & $-0.96$ & $-0.96$ \\

$a_g^{9}$ & $-0.64$ & $-0.71$ & $-0.77$ & $-0.82$ & $-0.87$ & $-0.9$ & $-0.92$ & $-0.94$ & $-0.95$ & $-0.96$ \\

$a_g^{10}$ & $-0.57$ & $-0.64$ & $-0.71$ & $-0.77$ & $-0.82$ & $-0.86$ & $-0.89$ & $-0.91$ & $-0.93$ & $-0.94$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{\mathcal{F}_1}^{1}$ & $b_{\mathcal{F}_1}^{2}$ & $b_{\mathcal{F}_1}^{3}$ & $b_{\mathcal{F}_1}^{4}$ & $b_{\mathcal{F}_1}^{5}$ & $b_{\mathcal{F}_1}^{6}$ & $b_{\mathcal{F}_1}^{7}$ & $b_{\mathcal{F}_1}^{8}$ & $b_{\mathcal{F}_1}^{9}$ & $b_{\mathcal{F}_1}^{10}$  \\
\hline

$a_g^{1}$ & $-0.11$ & $-0.17$ & $-0.22$ & $-0.25$ & $-0.27$ & $-0.28$ & $-0.29$ & $-0.29$ & $-0.29$ & $-0.28$ \\

$a_g^{2}$ & $-0.1$ & $-0.17$ & $-0.22$ & $-0.25$ & $-0.27$ & $-0.28$ & $-0.28$ & $-0.29$ & $-0.28$ & $-0.28$ \\

$a_g^{3}$ & $-0.1$ & $-0.16$ & $-0.21$ & $-0.24$ & $-0.26$ & $-0.27$ & $-0.28$ & $-0.28$ & $-0.28$ & $-0.27$ \\

$a_g^{4}$ & $-0.09$ & $-0.15$ & $-0.2$ & $-0.23$ & $-0.25$ & $-0.26$ & $-0.27$ & $-0.27$ & $-0.27$ & $-0.26$ \\

$a_g^{5}$ & $-0.08$ & $-0.14$ & $-0.19$ & $-0.22$ & $-0.24$ & $-0.25$ & $-0.25$ & $-0.25$ & $-0.25$ & $-0.25$ \\

$a_g^{6}$ & $-0.07$ & $-0.13$ & $-0.17$ & $-0.2$ & $-0.22$ & $-0.23$ & $-0.24$ & $-0.24$ & $-0.23$ & $-0.23$ \\

$a_g^{7}$ & $-0.06$ & $-0.11$ & $-0.16$ & $-0.18$ & $-0.2$ & $-0.21$ & $-0.22$ & $-0.22$ & $-0.21$ & $-0.21$ \\

$a_g^{8}$ & $-0.04$ & $-0.1$ & $-0.14$ & $-0.16$ & $-0.18$ & $-0.19$ & $-0.19$ & $-0.19$ & $-0.19$ & $-0.19$ \\

$a_g^{9}$ & $-0.03$ & $-0.08$ & $-0.12$ & $-0.14$ & $-0.15$ & $-0.16$ & $-0.17$ & $-0.17$ & $-0.17$ & $-0.16$ \\

$a_g^{10}$ & $-0.02$ & $-0.06$ & $-0.09$ & $-0.11$ & $-0.13$ & $-0.14$ & $-0.14$ & $-0.14$ & $-0.14$ & $-0.14$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{P_1}^{1}$ & $b_{P_1}^{2}$ & $b_{P_1}^{3}$ & $b_{P_1}^{4}$ & $b_{P_1}^{5}$ & $b_{P_1}^{6}$ & $b_{P_1}^{7}$ & $b_{P_1}^{8}$ & $b_{P_1}^{9}$ & $b_{P_1}^{10}$  \\
\hline

$a_g^{1}$ & $-0.4$ & $-0.4$ & $-0.39$ & $-0.39$ & $-0.38$ & $-0.36$ & $-0.35$ & $-0.34$ & $-0.32$ & $-0.3$ \\

$a_g^{2}$ & $-0.4$ & $-0.4$ & $-0.39$ & $-0.38$ & $-0.38$ & $-0.36$ & $-0.35$ & $-0.33$ & $-0.32$ & $-0.3$ \\

$a_g^{3}$ & $-0.39$ & $-0.39$ & $-0.38$ & $-0.38$ & $-0.37$ & $-0.36$ & $-0.34$ & $-0.33$ & $-0.31$ & $-0.3$ \\

$a_g^{4}$ & $-0.38$ & $-0.38$ & $-0.37$ & $-0.37$ & $-0.36$ & $-0.35$ & $-0.34$ & $-0.32$ & $-0.31$ & $-0.29$ \\

$a_g^{5}$ & $-0.36$ & $-0.36$ & $-0.36$ & $-0.35$ & $-0.34$ & $-0.33$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.28$ \\

$a_g^{6}$ & $-0.34$ & $-0.34$ & $-0.34$ & $-0.33$ & $-0.33$ & $-0.32$ & $-0.31$ & $-0.29$ & $-0.28$ & $-0.27$ \\

$a_g^{7}$ & $-0.31$ & $-0.31$ & $-0.31$ & $-0.31$ & $-0.3$ & $-0.29$ & $-0.29$ & $-0.27$ & $-0.26$ & $-0.25$ \\

$a_g^{8}$ & $-0.29$ & $-0.29$ & $-0.29$ & $-0.28$ & $-0.28$ & $-0.27$ & $-0.26$ & $-0.25$ & $-0.24$ & $-0.23$ \\

$a_g^{9}$ & $-0.26$ & $-0.26$ & $-0.26$ & $-0.25$ & $-0.25$ & $-0.24$ & $-0.24$ & $-0.23$ & $-0.22$ & $-0.21$ \\

$a_g^{10}$ & $-0.22$ & $-0.22$ & $-0.22$ & $-0.22$ & $-0.22$ & $-0.21$ & $-0.21$ & $-0.2$ & $-0.19$ & $-0.19$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $a_{\mathcal{F}_1}^{1}$ & $a_{\mathcal{F}_1}^{2}$ & $a_{\mathcal{F}_1}^{3}$ & $a_{\mathcal{F}_1}^{4}$ & $a_{\mathcal{F}_1}^{5}$ & $a_{\mathcal{F}_1}^{6}$ & $a_{\mathcal{F}_1}^{7}$ & $a_{\mathcal{F}_1}^{8}$ & $a_{\mathcal{F}_1}^{9}$ & $a_{\mathcal{F}_1}^{10}$  \\
\hline

$a_{\mathcal{F}_1}^{1}$ & $1.$ & $0.95$ & $0.85$ & $0.74$ & $0.64$ & $0.55$ & $0.48$ & $0.41$ & $0.36$ & $0.31$ \\

$a_{\mathcal{F}_1}^{2}$ & $0.95$ & $1.$ & $0.97$ & $0.9$ & $0.83$ & $0.76$ & $0.69$ & $0.61$ & $0.54$ & $0.47$ \\

$a_{\mathcal{F}_1}^{3}$ & $0.85$ & $0.97$ & $1.$ & $0.98$ & $0.94$ & $0.89$ & $0.83$ & $0.76$ & $0.68$ & $0.6$ \\

$a_{\mathcal{F}_1}^{4}$ & $0.74$ & $0.9$ & $0.98$ & $1.$ & $0.99$ & $0.96$ & $0.91$ & $0.85$ & $0.79$ & $0.71$ \\

$a_{\mathcal{F}_1}^{5}$ & $0.64$ & $0.83$ & $0.94$ & $0.99$ & $1.$ & $0.99$ & $0.96$ & $0.92$ & $0.86$ & $0.79$ \\

$a_{\mathcal{F}_1}^{6}$ & $0.55$ & $0.76$ & $0.89$ & $0.96$ & $0.99$ & $1.$ & $0.99$ & $0.96$ & $0.92$ & $0.87$ \\

$a_{\mathcal{F}_1}^{7}$ & $0.48$ & $0.69$ & $0.83$ & $0.91$ & $0.96$ & $0.99$ & $1.$ & $0.99$ & $0.97$ & $0.92$ \\

$a_{\mathcal{F}_1}^{8}$ & $0.41$ & $0.61$ & $0.76$ & $0.85$ & $0.92$ & $0.96$ & $0.99$ & $1.$ & $0.99$ & $0.97$ \\

$a_{\mathcal{F}_1}^{9}$ & $0.36$ & $0.54$ & $0.68$ & $0.79$ & $0.86$ & $0.92$ & $0.97$ & $0.99$ & $1.$ & $0.99$ \\

$a_{\mathcal{F}_1}^{10}$ & $0.31$ & $0.47$ & $0.6$ & $0.71$ & $0.79$ & $0.87$ & $0.92$ & $0.97$ & $0.99$ & $1.$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $a_{P_1}^{1}$ & $a_{P_1}^{2}$ & $a_{P_1}^{3}$ & $a_{P_1}^{4}$ & $a_{P_1}^{5}$ & $a_{P_1}^{6}$ & $a_{P_1}^{7}$ & $a_{P_1}^{8}$ & $a_{P_1}^{9}$ & $a_{P_1}^{10}$  \\
\hline

$a_{\mathcal{F}_1}^{1}$ & $0.51$ & $0.5$ & $0.48$ & $0.46$ & $0.42$ & $0.39$ & $0.34$ & $0.29$ & $0.24$ & $0.18$ \\

$a_{\mathcal{F}_1}^{2}$ & $0.65$ & $0.64$ & $0.63$ & $0.61$ & $0.58$ & $0.55$ & $0.5$ & $0.45$ & $0.4$ & $0.34$ \\

$a_{\mathcal{F}_1}^{3}$ & $0.72$ & $0.72$ & $0.72$ & $0.71$ & $0.68$ & $0.65$ & $0.62$ & $0.57$ & $0.51$ & $0.45$ \\

$a_{\mathcal{F}_1}^{4}$ & $0.76$ & $0.76$ & $0.77$ & $0.76$ & $0.74$ & $0.72$ & $0.69$ & $0.64$ & $0.59$ & $0.53$ \\

$a_{\mathcal{F}_1}^{5}$ & $0.77$ & $0.78$ & $0.79$ & $0.79$ & $0.78$ & $0.76$ & $0.73$ & $0.69$ & $0.64$ & $0.59$ \\

$a_{\mathcal{F}_1}^{6}$ & $0.77$ & $0.78$ & $0.8$ & $0.8$ & $0.79$ & $0.78$ & $0.76$ & $0.72$ & $0.68$ & $0.63$ \\

$a_{\mathcal{F}_1}^{7}$ & $0.75$ & $0.77$ & $0.79$ & $0.8$ & $0.8$ & $0.79$ & $0.77$ & $0.74$ & $0.7$ & $0.65$ \\

$a_{\mathcal{F}_1}^{8}$ & $0.73$ & $0.75$ & $0.77$ & $0.78$ & $0.79$ & $0.78$ & $0.77$ & $0.74$ & $0.71$ & $0.66$ \\

$a_{\mathcal{F}_1}^{9}$ & $0.7$ & $0.72$ & $0.74$ & $0.76$ & $0.76$ & $0.76$ & $0.75$ & $0.73$ & $0.7$ & $0.66$ \\

$a_{\mathcal{F}_1}^{10}$ & $0.66$ & $0.68$ & $0.7$ & $0.72$ & $0.73$ & $0.73$ & $0.72$ & $0.71$ & $0.68$ & $0.64$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_f^{1}$ & $b_f^{2}$ & $b_f^{3}$ & $b_f^{4}$ & $b_f^{5}$ & $b_f^{6}$ & $b_f^{7}$ & $b_f^{8}$ & $b_f^{9}$ & $b_f^{10}$ \\
\hline

$a_{\mathcal{F}_1}^{1}$ & $-0.71$ & $-0.66$ & $-0.55$ & $-0.44$ & $-0.35$ & $-0.28$ & $-0.22$ & $-0.18$ & $-0.15$ & $-0.12$ \\

$a_{\mathcal{F}_1}^{2}$ & $-0.71$ & $-0.69$ & $-0.6$ & $-0.5$ & $-0.42$ & $-0.35$ & $-0.3$ & $-0.26$ & $-0.23$ & $-0.2$ \\

$a_{\mathcal{F}_1}^{3}$ & $-0.66$ & $-0.66$ & $-0.6$ & $-0.51$ & $-0.44$ & $-0.38$ & $-0.34$ & $-0.3$ & $-0.28$ & $-0.25$ \\

$a_{\mathcal{F}_1}^{4}$ & $-0.6$ & $-0.61$ & $-0.57$ & $-0.5$ & $-0.44$ & $-0.39$ & $-0.35$ & $-0.32$ & $-0.3$ & $-0.28$ \\

$a_{\mathcal{F}_1}^{5}$ & $-0.54$ & $-0.56$ & $-0.53$ & $-0.48$ & $-0.43$ & $-0.38$ & $-0.35$ & $-0.32$ & $-0.3$ & $-0.28$ \\

$a_{\mathcal{F}_1}^{6}$ & $-0.48$ & $-0.52$ & $-0.49$ & $-0.45$ & $-0.4$ & $-0.37$ & $-0.34$ & $-0.31$ & $-0.29$ & $-0.28$ \\

$a_{\mathcal{F}_1}^{7}$ & $-0.44$ & $-0.47$ & $-0.45$ & $-0.41$ & $-0.38$ & $-0.34$ & $-0.32$ & $-0.29$ & $-0.28$ & $-0.26$ \\

$a_{\mathcal{F}_1}^{8}$ & $-0.39$ & $-0.43$ & $-0.41$ & $-0.38$ & $-0.34$ & $-0.31$ & $-0.29$ & $-0.27$ & $-0.25$ & $-0.24$ \\

$a_{\mathcal{F}_1}^{9}$ & $-0.35$ & $-0.38$ & $-0.37$ & $-0.34$ & $-0.31$ & $-0.28$ & $-0.26$ & $-0.24$ & $-0.23$ & $-0.21$ \\

$a_{\mathcal{F}_1}^{10}$ & $-0.31$ & $-0.34$ & $-0.32$ & $-0.29$ & $-0.27$ & $-0.24$ & $-0.22$ & $-0.21$ & $-0.19$ & $-0.18$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_g^{1}$ & $b_g^{2}$ & $b_g^{3}$ & $b_g^{4}$ & $b_g^{5}$ & $b_g^{6}$ & $b_g^{7}$ & $b_g^{8}$ & $b_g^{9}$ & $b_g^{10}$  \\
\hline

$a_{\mathcal{F}_1}^{1}$ & $-0.14$ & $-0.14$ & $-0.14$ & $-0.13$ & $-0.13$ & $-0.12$ & $-0.11$ & $-0.1$ & $-0.1$ & $-0.09$ \\

$a_{\mathcal{F}_1}^{2}$ & $-0.22$ & $-0.22$ & $-0.21$ & $-0.21$ & $-0.2$ & $-0.19$ & $-0.19$ & $-0.18$ & $-0.17$ & $-0.16$ \\

$a_{\mathcal{F}_1}^{3}$ & $-0.27$ & $-0.27$ & $-0.27$ & $-0.26$ & $-0.26$ & $-0.25$ & $-0.24$ & $-0.23$ & $-0.21$ & $-0.2$ \\

$a_{\mathcal{F}_1}^{4}$ & $-0.3$ & $-0.3$ & $-0.3$ & $-0.3$ & $-0.29$ & $-0.28$ & $-0.27$ & $-0.26$ & $-0.25$ & $-0.23$ \\

$a_{\mathcal{F}_1}^{5}$ & $-0.32$ & $-0.33$ & $-0.32$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.29$ & $-0.28$ & $-0.27$ & $-0.25$ \\

$a_{\mathcal{F}_1}^{6}$ & $-0.34$ & $-0.34$ & $-0.34$ & $-0.33$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.29$ & $-0.28$ & $-0.26$ \\

$a_{\mathcal{F}_1}^{7}$ & $-0.34$ & $-0.34$ & $-0.34$ & $-0.34$ & $-0.33$ & $-0.32$ & $-0.31$ & $-0.29$ & $-0.28$ & $-0.26$ \\

$a_{\mathcal{F}_1}^{8}$ & $-0.34$ & $-0.34$ & $-0.34$ & $-0.33$ & $-0.33$ & $-0.32$ & $-0.3$ & $-0.29$ & $-0.28$ & $-0.26$ \\

$a_{\mathcal{F}_1}^{9}$ & $-0.33$ & $-0.33$ & $-0.33$ & $-0.33$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.28$ & $-0.27$ & $-0.25$ \\

$a_{\mathcal{F}_1}^{10}$ & $-0.32$ & $-0.32$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.29$ & $-0.28$ & $-0.27$ & $-0.26$ & $-0.24$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{\mathcal{F}_1}^{1}$ & $b_{\mathcal{F}_1}^{2}$ & $b_{\mathcal{F}_1}^{3}$ & $b_{\mathcal{F}_1}^{4}$ & $b_{\mathcal{F}_1}^{5}$ & $b_{\mathcal{F}_1}^{6}$ & $b_{\mathcal{F}_1}^{7}$ & $b_{\mathcal{F}_1}^{8}$ & $b_{\mathcal{F}_1}^{9}$ & $b_{\mathcal{F}_1}^{10}$  \\
\hline

$a_{\mathcal{F}_1}^{1}$ & $-0.99$ & $-0.94$ & $-0.84$ & $-0.74$ & $-0.66$ & $-0.59$ & $-0.53$ & $-0.48$ & $-0.43$ & $-0.39$ \\

$a_{\mathcal{F}_1}^{2}$ & $-0.95$ & $-0.99$ & $-0.96$ & $-0.9$ & $-0.84$ & $-0.79$ & $-0.73$ & $-0.67$ & $-0.62$ & $-0.56$ \\

$a_{\mathcal{F}_1}^{3}$ & $-0.85$ & $-0.96$ & $-0.99$ & $-0.98$ & $-0.94$ & $-0.9$ & $-0.86$ & $-0.81$ & $-0.75$ & $-0.69$ \\

$a_{\mathcal{F}_1}^{4}$ & $-0.74$ & $-0.9$ & $-0.97$ & $-0.99$ & $-0.99$ & $-0.96$ & $-0.93$ & $-0.89$ & $-0.84$ & $-0.79$ \\

$a_{\mathcal{F}_1}^{5}$ & $-0.65$ & $-0.83$ & $-0.93$ & $-0.98$ & $-0.99$ & $-0.99$ & $-0.97$ & $-0.95$ & $-0.91$ & $-0.86$ \\

$a_{\mathcal{F}_1}^{6}$ & $-0.56$ & $-0.76$ & $-0.88$ & $-0.94$ & $-0.98$ & $-0.99$ & $-0.99$ & $-0.98$ & $-0.95$ & $-0.92$ \\

$a_{\mathcal{F}_1}^{7}$ & $-0.49$ & $-0.69$ & $-0.82$ & $-0.9$ & $-0.95$ & $-0.98$ & $-0.99$ & $-0.99$ & $-0.98$ & $-0.96$ \\

$a_{\mathcal{F}_1}^{8}$ & $-0.43$ & $-0.62$ & $-0.75$ & $-0.84$ & $-0.9$ & $-0.95$ & $-0.97$ & $-0.99$ & $-0.99$ & $-0.99$ \\

$a_{\mathcal{F}_1}^{9}$ & $-0.37$ & $-0.55$ & $-0.68$ & $-0.77$ & $-0.84$ & $-0.9$ & $-0.94$ & $-0.97$ & $-0.99$ & $-0.99$ \\

$a_{\mathcal{F}_1}^{10}$ & $-0.32$ & $-0.48$ & $-0.6$ & $-0.7$ & $-0.77$ & $-0.84$ & $-0.89$ & $-0.94$ & $-0.97$ & $-0.99$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{P_1}^{1}$ & $b_{P_1}^{2}$ & $b_{P_1}^{3}$ & $b_{P_1}^{4}$ & $b_{P_1}^{5}$ & $b_{P_1}^{6}$ & $b_{P_1}^{7}$ & $b_{P_1}^{8}$ & $b_{P_1}^{9}$ & $b_{P_1}^{10}$  \\
\hline

$a_{\mathcal{F}_1}^{1}$ & $-0.57$ & $-0.57$ & $-0.56$ & $-0.54$ & $-0.52$ & $-0.5$ & $-0.48$ & $-0.45$ & $-0.43$ & $-0.4$ \\

$a_{\mathcal{F}_1}^{2}$ & $-0.72$ & $-0.72$ & $-0.72$ & $-0.71$ & $-0.7$ & $-0.68$ & $-0.66$ & $-0.64$ & $-0.61$ & $-0.58$ \\

$a_{\mathcal{F}_1}^{3}$ & $-0.79$ & $-0.81$ & $-0.81$ & $-0.81$ & $-0.8$ & $-0.79$ & $-0.78$ & $-0.76$ & $-0.74$ & $-0.71$ \\

$a_{\mathcal{F}_1}^{4}$ & $-0.83$ & $-0.85$ & $-0.86$ & $-0.86$ & $-0.86$ & $-0.86$ & $-0.85$ & $-0.83$ & $-0.81$ & $-0.79$ \\

$a_{\mathcal{F}_1}^{5}$ & $-0.84$ & $-0.86$ & $-0.88$ & $-0.89$ & $-0.89$ & $-0.89$ & $-0.89$ & $-0.87$ & $-0.86$ & $-0.84$ \\

$a_{\mathcal{F}_1}^{6}$ & $-0.83$ & $-0.86$ & $-0.88$ & $-0.9$ & $-0.91$ & $-0.91$ & $-0.91$ & $-0.9$ & $-0.88$ & $-0.87$ \\

$a_{\mathcal{F}_1}^{7}$ & $-0.82$ & $-0.85$ & $-0.87$ & $-0.89$ & $-0.9$ & $-0.91$ & $-0.91$ & $-0.9$ & $-0.89$ & $-0.88$ \\

$a_{\mathcal{F}_1}^{8}$ & $-0.79$ & $-0.82$ & $-0.85$ & $-0.87$ & $-0.89$ & $-0.89$ & $-0.9$ & $-0.89$ & $-0.89$ & $-0.88$ \\

$a_{\mathcal{F}_1}^{9}$ & $-0.75$ & $-0.79$ & $-0.82$ & $-0.84$ & $-0.86$ & $-0.87$ & $-0.87$ & $-0.87$ & $-0.87$ & $-0.86$ \\

$a_{\mathcal{F}_1}^{10}$ & $-0.71$ & $-0.74$ & $-0.77$ & $-0.79$ & $-0.81$ & $-0.82$ & $-0.83$ & $-0.83$ & $-0.83$ & $-0.82$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $a_{P_1}^{1}$ & $a_{P_1}^{2}$ & $a_{P_1}^{3}$ & $a_{P_1}^{4}$ & $a_{P_1}^{5}$ & $a_{P_1}^{6}$ & $a_{P_1}^{7}$ & $a_{P_1}^{8}$ & $a_{P_1}^{9}$ & $a_{P_1}^{10}$  \\
\hline

$a_{P_1}^{1}$ & $1.$ & $1.$ & $0.99$ & $0.97$ & $0.94$ & $0.89$ & $0.84$ & $0.78$ & $0.71$ & $0.63$ \\

$a_{P_1}^{2}$ & $1.$ & $1.$ & $1.$ & $0.98$ & $0.96$ & $0.93$ & $0.89$ & $0.83$ & $0.77$ & $0.7$ \\

$a_{P_1}^{3}$ & $0.99$ & $1.$ & $1.$ & $1.$ & $0.98$ & $0.96$ & $0.92$ & $0.88$ & $0.82$ & $0.76$ \\

$a_{P_1}^{4}$ & $0.97$ & $0.98$ & $1.$ & $1.$ & $1.$ & $0.98$ & $0.95$ & $0.92$ & $0.87$ & $0.81$ \\

$a_{P_1}^{5}$ & $0.94$ & $0.96$ & $0.98$ & $1.$ & $1.$ & $0.99$ & $0.98$ & $0.95$ & $0.92$ & $0.87$ \\

$a_{P_1}^{6}$ & $0.89$ & $0.93$ & $0.96$ & $0.98$ & $0.99$ & $1.$ & $0.99$ & $0.98$ & $0.95$ & $0.91$ \\

$a_{P_1}^{7}$ & $0.84$ & $0.89$ & $0.92$ & $0.95$ & $0.98$ & $0.99$ & $1.$ & $0.99$ & $0.98$ & $0.95$ \\

$a_{P_1}^{8}$ & $0.78$ & $0.83$ & $0.88$ & $0.92$ & $0.95$ & $0.98$ & $0.99$ & $1.$ & $0.99$ & $0.98$ \\

$a_{P_1}^{9}$ & $0.71$ & $0.77$ & $0.82$ & $0.87$ & $0.92$ & $0.95$ & $0.98$ & $0.99$ & $1.$ & $0.99$ \\

$a_{P_1}^{10}$ & $0.63$ & $0.7$ & $0.76$ & $0.81$ & $0.87$ & $0.91$ & $0.95$ & $0.98$ & $0.99$ & $1.$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_f^{1}$ & $b_f^{2}$ & $b_f^{3}$ & $b_f^{4}$ & $b_f^{5}$ & $b_f^{6}$ & $b_f^{7}$ & $b_f^{8}$ & $b_f^{9}$ & $b_f^{10}$ \\
\hline

$a_{P_1}^{1}$ & $-0.6$ & $-0.61$ & $-0.55$ & $-0.48$ & $-0.42$ & $-0.37$ & $-0.33$ & $-0.3$ & $-0.27$ & $-0.25$ \\

$a_{P_1}^{2}$ & $-0.59$ & $-0.61$ & $-0.56$ & $-0.5$ & $-0.43$ & $-0.39$ & $-0.35$ & $-0.32$ & $-0.29$ & $-0.27$ \\

$a_{P_1}^{3}$ & $-0.58$ & $-0.6$ & $-0.56$ & $-0.5$ & $-0.45$ & $-0.4$ & $-0.36$ & $-0.33$ & $-0.31$ & $-0.29$ \\

$a_{P_1}^{4}$ & $-0.56$ & $-0.59$ & $-0.56$ & $-0.51$ & $-0.45$ & $-0.41$ & $-0.38$ & $-0.35$ & $-0.32$ & $-0.31$ \\

$a_{P_1}^{5}$ & $-0.53$ & $-0.58$ & $-0.55$ & $-0.51$ & $-0.46$ & $-0.42$ & $-0.39$ & $-0.36$ & $-0.34$ & $-0.32$ \\

$a_{P_1}^{6}$ & $-0.5$ & $-0.55$ & $-0.54$ & $-0.5$ & $-0.46$ & $-0.42$ & $-0.39$ & $-0.37$ & $-0.35$ & $-0.33$ \\

$a_{P_1}^{7}$ & $-0.47$ & $-0.52$ & $-0.52$ & $-0.49$ & $-0.46$ & $-0.42$ & $-0.4$ & $-0.38$ & $-0.36$ & $-0.34$ \\

$a_{P_1}^{8}$ & $-0.42$ & $-0.49$ & $-0.5$ & $-0.48$ & $-0.45$ & $-0.42$ & $-0.4$ & $-0.38$ & $-0.36$ & $-0.35$ \\

$a_{P_1}^{9}$ & $-0.37$ & $-0.45$ & $-0.47$ & $-0.45$ & $-0.43$ & $-0.41$ & $-0.39$ & $-0.38$ & $-0.36$ & $-0.35$ \\

$a_{P_1}^{10}$ & $-0.32$ & $-0.4$ & $-0.43$ & $-0.43$ & $-0.41$ & $-0.4$ & $-0.38$ & $-0.37$ & $-0.36$ & $-0.35$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_g^{1}$ & $b_g^{2}$ & $b_g^{3}$ & $b_g^{4}$ & $b_g^{5}$ & $b_g^{6}$ & $b_g^{7}$ & $b_g^{8}$ & $b_g^{9}$ & $b_g^{10}$  \\
\hline

$a_{P_1}^{1}$ & $-0.42$ & $-0.42$ & $-0.41$ & $-0.41$ & $-0.39$ & $-0.38$ & $-0.36$ & $-0.34$ & $-0.32$ & $-0.3$ \\

$a_{P_1}^{2}$ & $-0.42$ & $-0.42$ & $-0.41$ & $-0.4$ & $-0.39$ & $-0.38$ & $-0.36$ & $-0.34$ & $-0.32$ & $-0.3$ \\

$a_{P_1}^{3}$ & $-0.41$ & $-0.41$ & $-0.41$ & $-0.4$ & $-0.39$ & $-0.37$ & $-0.36$ & $-0.34$ & $-0.32$ & $-0.3$ \\

$a_{P_1}^{4}$ & $-0.41$ & $-0.41$ & $-0.4$ & $-0.39$ & $-0.38$ & $-0.37$ & $-0.35$ & $-0.33$ & $-0.32$ & $-0.3$ \\

$a_{P_1}^{5}$ & $-0.39$ & $-0.39$ & $-0.39$ & $-0.38$ & $-0.37$ & $-0.36$ & $-0.34$ & $-0.32$ & $-0.31$ & $-0.29$ \\

$a_{P_1}^{6}$ & $-0.38$ & $-0.38$ & $-0.37$ & $-0.37$ & $-0.36$ & $-0.34$ & $-0.33$ & $-0.31$ & $-0.3$ & $-0.28$ \\

$a_{P_1}^{7}$ & $-0.35$ & $-0.36$ & $-0.35$ & $-0.35$ & $-0.34$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.28$ & $-0.27$ \\

$a_{P_1}^{8}$ & $-0.33$ & $-0.33$ & $-0.33$ & $-0.32$ & $-0.31$ & $-0.3$ & $-0.29$ & $-0.28$ & $-0.26$ & $-0.25$ \\

$a_{P_1}^{9}$ & $-0.3$ & $-0.3$ & $-0.3$ & $-0.29$ & $-0.29$ & $-0.28$ & $-0.27$ & $-0.25$ & $-0.24$ & $-0.23$ \\

$a_{P_1}^{10}$ & $-0.27$ & $-0.27$ & $-0.27$ & $-0.26$ & $-0.26$ & $-0.25$ & $-0.24$ & $-0.23$ & $-0.22$ & $-0.21$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{\mathcal{F}_1}^{1}$ & $b_{\mathcal{F}_1}^{2}$ & $b_{\mathcal{F}_1}^{3}$ & $b_{\mathcal{F}_1}^{4}$ & $b_{\mathcal{F}_1}^{5}$ & $b_{\mathcal{F}_1}^{6}$ & $b_{\mathcal{F}_1}^{7}$ & $b_{\mathcal{F}_1}^{8}$ & $b_{\mathcal{F}_1}^{9}$ & $b_{\mathcal{F}_1}^{10}$  \\
\hline

$a_{P_1}^{1}$ & $-0.5$ & $-0.62$ & $-0.69$ & $-0.72$ & $-0.74$ & $-0.74$ & $-0.74$ & $-0.73$ & $-0.71$ & $-0.68$ \\

$a_{P_1}^{2}$ & $-0.48$ & $-0.62$ & $-0.69$ & $-0.73$ & $-0.75$ & $-0.76$ & $-0.76$ & $-0.75$ & $-0.73$ & $-0.7$ \\

$a_{P_1}^{3}$ & $-0.46$ & $-0.6$ & $-0.68$ & $-0.73$ & $-0.75$ & $-0.76$ & $-0.77$ & $-0.76$ & $-0.74$ & $-0.72$ \\

$a_{P_1}^{4}$ & $-0.43$ & $-0.58$ & $-0.67$ & $-0.72$ & $-0.75$ & $-0.76$ & $-0.77$ & $-0.77$ & $-0.75$ & $-0.73$ \\

$a_{P_1}^{5}$ & $-0.4$ & $-0.55$ & $-0.65$ & $-0.7$ & $-0.74$ & $-0.76$ & $-0.77$ & $-0.77$ & $-0.76$ & $-0.74$ \\

$a_{P_1}^{6}$ & $-0.36$ & $-0.52$ & $-0.62$ & $-0.68$ & $-0.72$ & $-0.74$ & $-0.75$ & $-0.76$ & $-0.75$ & $-0.73$ \\

$a_{P_1}^{7}$ & $-0.32$ & $-0.47$ & $-0.58$ & $-0.64$ & $-0.68$ & $-0.71$ & $-0.73$ & $-0.74$ & $-0.73$ & $-0.72$ \\

$a_{P_1}^{8}$ & $-0.27$ & $-0.42$ & $-0.53$ & $-0.6$ & $-0.64$ & $-0.68$ & $-0.7$ & $-0.71$ & $-0.71$ & $-0.7$ \\

$a_{P_1}^{9}$ & $-0.21$ & $-0.36$ & $-0.47$ & $-0.54$ & $-0.6$ & $-0.63$ & $-0.65$ & $-0.67$ & $-0.67$ & $-0.66$ \\

$a_{P_1}^{10}$ & $-0.16$ & $-0.3$ & $-0.41$ & $-0.48$ & $-0.54$ & $-0.58$ & $-0.6$ & $-0.62$ & $-0.62$ & $-0.62$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{P_1}^{1}$ & $b_{P_1}^{2}$ & $b_{P_1}^{3}$ & $b_{P_1}^{4}$ & $b_{P_1}^{5}$ & $b_{P_1}^{6}$ & $b_{P_1}^{7}$ & $b_{P_1}^{8}$ & $b_{P_1}^{9}$ & $b_{P_1}^{10}$  \\
\hline

$a_{P_1}^{1}$ & $-0.99$ & $-0.98$ & $-0.97$ & $-0.95$ & $-0.93$ & $-0.9$ & $-0.87$ & $-0.83$ & $-0.79$ & $-0.74$ \\

$a_{P_1}^{2}$ & $-0.98$ & $-0.98$ & $-0.98$ & $-0.97$ & $-0.95$ & $-0.93$ & $-0.9$ & $-0.87$ & $-0.83$ & $-0.79$ \\

$a_{P_1}^{3}$ & $-0.96$ & $-0.97$ & $-0.98$ & $-0.97$ & $-0.96$ & $-0.95$ & $-0.92$ & $-0.9$ & $-0.87$ & $-0.84$ \\

$a_{P_1}^{4}$ & $-0.94$ & $-0.96$ & $-0.97$ & $-0.97$ & $-0.97$ & $-0.96$ & $-0.95$ & $-0.93$ & $-0.9$ & $-0.87$ \\

$a_{P_1}^{5}$ & $-0.91$ & $-0.93$ & $-0.95$ & $-0.96$ & $-0.97$ & $-0.96$ & $-0.96$ & $-0.94$ & $-0.93$ & $-0.91$ \\

$a_{P_1}^{6}$ & $-0.86$ & $-0.89$ & $-0.92$ & $-0.94$ & $-0.95$ & $-0.96$ & $-0.96$ & $-0.95$ & $-0.94$ & $-0.93$ \\

$a_{P_1}^{7}$ & $-0.81$ & $-0.85$ & $-0.88$ & $-0.91$ & $-0.93$ & $-0.94$ & $-0.95$ & $-0.95$ & $-0.95$ & $-0.94$ \\

$a_{P_1}^{8}$ & $-0.74$ & $-0.79$ & $-0.83$ & $-0.86$ & $-0.89$ & $-0.92$ & $-0.93$ & $-0.94$ & $-0.94$ & $-0.94$ \\

$a_{P_1}^{9}$ & $-0.67$ & $-0.72$ & $-0.77$ & $-0.81$ & $-0.85$ & $-0.88$ & $-0.9$ & $-0.92$ & $-0.93$ & $-0.93$ \\

$a_{P_1}^{10}$ & $-0.58$ & $-0.64$ & $-0.7$ & $-0.75$ & $-0.79$ & $-0.83$ & $-0.86$ & $-0.88$ & $-0.9$ & $-0.91$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_f^{1}$ & $b_f^{2}$ & $b_f^{3}$ & $b_f^{4}$ & $b_f^{5}$ & $b_f^{6}$ & $b_f^{7}$ & $b_f^{8}$ & $b_f^{9}$ & $b_f^{10}$ \\
\hline

$b_f^{1}$ & $1.$ & $0.94$ & $0.79$ & $0.64$ & $0.52$ & $0.42$ & $0.35$ & $0.29$ & $0.25$ & $0.21$ \\

$b_f^{2}$ & $0.94$ & $1.$ & $0.96$ & $0.87$ & $0.78$ & $0.71$ & $0.65$ & $0.6$ & $0.57$ & $0.53$ \\

$b_f^{3}$ & $0.79$ & $0.96$ & $1.$ & $0.98$ & $0.93$ & $0.89$ & $0.85$ & $0.81$ & $0.78$ & $0.76$ \\

$b_f^{4}$ & $0.64$ & $0.87$ & $0.98$ & $1.$ & $0.99$ & $0.97$ & $0.94$ & $0.92$ & $0.9$ & $0.88$ \\

$b_f^{5}$ & $0.52$ & $0.78$ & $0.93$ & $0.99$ & $1.$ & $0.99$ & $0.98$ & $0.97$ & $0.96$ & $0.95$ \\

$b_f^{6}$ & $0.42$ & $0.71$ & $0.89$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $0.99$ & $0.98$ & $0.98$ \\

$b_f^{7}$ & $0.35$ & $0.65$ & $0.85$ & $0.94$ & $0.98$ & $1.$ & $1.$ & $1.$ & $0.99$ & $0.99$ \\

$b_f^{8}$ & $0.29$ & $0.6$ & $0.81$ & $0.92$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $1.$ & $1.$ \\

$b_f^{9}$ & $0.25$ & $0.57$ & $0.78$ & $0.9$ & $0.96$ & $0.98$ & $0.99$ & $1.$ & $1.$ & $1.$ \\

$b_f^{10}$ & $0.21$ & $0.53$ & $0.76$ & $0.88$ & $0.95$ & $0.98$ & $0.99$ & $1.$ & $1.$ & $1.$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_g^{1}$ & $b_g^{2}$ & $b_g^{3}$ & $b_g^{4}$ & $b_g^{5}$ & $b_g^{6}$ & $b_g^{7}$ & $b_g^{8}$ & $b_g^{9}$ & $b_g^{10}$  \\
\hline

$b_f^{1}$ & $0.29$ & $0.29$ & $0.28$ & $0.27$ & $0.26$ & $0.25$ & $0.23$ & $0.22$ & $0.2$ & $0.19$ \\

$b_f^{2}$ & $0.36$ & $0.36$ & $0.35$ & $0.34$ & $0.33$ & $0.31$ & $0.29$ & $0.28$ & $0.26$ & $0.24$ \\

$b_f^{3}$ & $0.38$ & $0.38$ & $0.37$ & $0.36$ & $0.35$ & $0.33$ & $0.32$ & $0.3$ & $0.28$ & $0.26$ \\

$b_f^{4}$ & $0.38$ & $0.38$ & $0.37$ & $0.36$ & $0.35$ & $0.33$ & $0.32$ & $0.3$ & $0.28$ & $0.26$ \\

$b_f^{5}$ & $0.37$ & $0.36$ & $0.36$ & $0.35$ & $0.34$ & $0.32$ & $0.31$ & $0.29$ & $0.27$ & $0.25$ \\

$b_f^{6}$ & $0.35$ & $0.35$ & $0.34$ & $0.34$ & $0.32$ & $0.31$ & $0.3$ & $0.28$ & $0.26$ & $0.25$ \\

$b_f^{7}$ & $0.34$ & $0.34$ & $0.33$ & $0.32$ & $0.31$ & $0.3$ & $0.28$ & $0.27$ & $0.25$ & $0.24$ \\

$b_f^{8}$ & $0.33$ & $0.32$ & $0.32$ & $0.31$ & $0.3$ & $0.29$ & $0.28$ & $0.26$ & $0.25$ & $0.23$ \\

$b_f^{9}$ & $0.32$ & $0.32$ & $0.31$ & $0.3$ & $0.29$ & $0.28$ & $0.27$ & $0.25$ & $0.24$ & $0.22$ \\

$b_f^{10}$ & $0.31$ & $0.31$ & $0.3$ & $0.3$ & $0.29$ & $0.27$ & $0.26$ & $0.25$ & $0.23$ & $0.22$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{\mathcal{F}_1}^{1}$ & $b_{\mathcal{F}_1}^{2}$ & $b_{\mathcal{F}_1}^{3}$ & $b_{\mathcal{F}_1}^{4}$ & $b_{\mathcal{F}_1}^{5}$ & $b_{\mathcal{F}_1}^{6}$ & $b_{\mathcal{F}_1}^{7}$ & $b_{\mathcal{F}_1}^{8}$ & $b_{\mathcal{F}_1}^{9}$ & $b_{\mathcal{F}_1}^{10}$  \\
\hline

$b_f^{1}$ & $0.7$ & $0.69$ & $0.64$ & $0.59$ & $0.54$ & $0.5$ & $0.46$ & $0.43$ & $0.4$ & $0.37$ \\

$b_f^{2}$ & $0.63$ & $0.65$ & $0.63$ & $0.59$ & $0.55$ & $0.51$ & $0.48$ & $0.45$ & $0.41$ & $0.38$ \\

$b_f^{3}$ & $0.51$ & $0.55$ & $0.55$ & $0.53$ & $0.5$ & $0.47$ & $0.44$ & $0.41$ & $0.38$ & $0.35$ \\

$b_f^{4}$ & $0.39$ & $0.45$ & $0.46$ & $0.46$ & $0.44$ & $0.42$ & $0.39$ & $0.37$ & $0.34$ & $0.31$ \\

$b_f^{5}$ & $0.3$ & $0.36$ & $0.39$ & $0.39$ & $0.38$ & $0.37$ & $0.35$ & $0.33$ & $0.3$ & $0.27$ \\

$b_f^{6}$ & $0.23$ & $0.3$ & $0.33$ & $0.34$ & $0.34$ & $0.33$ & $0.31$ & $0.29$ & $0.27$ & $0.24$ \\

$b_f^{7}$ & $0.17$ & $0.25$ & $0.28$ & $0.3$ & $0.3$ & $0.29$ & $0.28$ & $0.26$ & $0.24$ & $0.22$ \\

$b_f^{8}$ & $0.13$ & $0.21$ & $0.25$ & $0.27$ & $0.27$ & $0.27$ & $0.26$ & $0.24$ & $0.22$ & $0.2$ \\

$b_f^{9}$ & $0.1$ & $0.18$ & $0.22$ & $0.24$ & $0.25$ & $0.25$ & $0.24$ & $0.22$ & $0.2$ & $0.18$ \\

$b_f^{10}$ & $0.07$ & $0.15$ & $0.2$ & $0.22$ & $0.23$ & $0.23$ & $0.22$ & $0.21$ & $0.19$ & $0.17$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{P_1}^{1}$ & $b_{P_1}^{2}$ & $b_{P_1}^{3}$ & $b_{P_1}^{4}$ & $b_{P_1}^{5}$ & $b_{P_1}^{6}$ & $b_{P_1}^{7}$ & $b_{P_1}^{8}$ & $b_{P_1}^{9}$ & $b_{P_1}^{10}$  \\
\hline

$b_f^{1}$ & $0.61$ & $0.61$ & $0.6$ & $0.59$ & $0.57$ & $0.55$ & $0.52$ & $0.5$ & $0.47$ & $0.44$ \\

$b_f^{2}$ & $0.61$ & $0.61$ & $0.61$ & $0.6$ & $0.59$ & $0.57$ & $0.55$ & $0.53$ & $0.51$ & $0.49$ \\

$b_f^{3}$ & $0.54$ & $0.55$ & $0.55$ & $0.55$ & $0.54$ & $0.54$ & $0.52$ & $0.51$ & $0.49$ & $0.48$ \\

$b_f^{4}$ & $0.46$ & $0.47$ & $0.48$ & $0.48$ & $0.48$ & $0.48$ & $0.47$ & $0.46$ & $0.45$ & $0.44$ \\

$b_f^{5}$ & $0.4$ & $0.41$ & $0.42$ & $0.42$ & $0.43$ & $0.43$ & $0.42$ & $0.42$ & $0.41$ & $0.4$ \\

$b_f^{6}$ & $0.34$ & $0.35$ & $0.37$ & $0.37$ & $0.38$ & $0.38$ & $0.38$ & $0.38$ & $0.38$ & $0.37$ \\

$b_f^{7}$ & $0.3$ & $0.31$ & $0.33$ & $0.33$ & $0.34$ & $0.35$ & $0.35$ & $0.35$ & $0.35$ & $0.35$ \\

$b_f^{8}$ & $0.27$ & $0.28$ & $0.29$ & $0.3$ & $0.31$ & $0.32$ & $0.32$ & $0.33$ & $0.33$ & $0.32$ \\

$b_f^{9}$ & $0.24$ & $0.25$ & $0.27$ & $0.28$ & $0.29$ & $0.3$ & $0.3$ & $0.31$ & $0.31$ & $0.31$ \\

$b_f^{10}$ & $0.22$ & $0.23$ & $0.25$ & $0.26$ & $0.27$ & $0.28$ & $0.28$ & $0.29$ & $0.29$ & $0.29$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_g^{1}$ & $b_g^{2}$ & $b_g^{3}$ & $b_g^{4}$ & $b_g^{5}$ & $b_g^{6}$ & $b_g^{7}$ & $b_g^{8}$ & $b_g^{9}$ & $b_g^{10}$  \\
\hline

$b_g^{1}$ & $1.$ & $0.99$ & $0.98$ & $0.96$ & $0.92$ & $0.88$ & $0.84$ & $0.79$ & $0.75$ & $0.7$ \\

$b_g^{2}$ & $0.99$ & $1.$ & $0.99$ & $0.98$ & $0.96$ & $0.93$ & $0.89$ & $0.85$ & $0.81$ & $0.77$ \\

$b_g^{3}$ & $0.98$ & $0.99$ & $1.$ & $1.$ & $0.98$ & $0.96$ & $0.93$ & $0.9$ & $0.87$ & $0.83$ \\

$b_g^{4}$ & $0.96$ & $0.98$ & $1.$ & $1.$ & $1.$ & $0.98$ & $0.96$ & $0.94$ & $0.91$ & $0.88$ \\

$b_g^{5}$ & $0.92$ & $0.96$ & $0.98$ & $1.$ & $1.$ & $1.$ & $0.98$ & $0.97$ & $0.95$ & $0.92$ \\

$b_g^{6}$ & $0.88$ & $0.93$ & $0.96$ & $0.98$ & $1.$ & $1.$ & $1.$ & $0.99$ & $0.97$ & $0.95$ \\

$b_g^{7}$ & $0.84$ & $0.89$ & $0.93$ & $0.96$ & $0.98$ & $1.$ & $1.$ & $1.$ & $0.99$ & $0.98$ \\

$b_g^{8}$ & $0.79$ & $0.85$ & $0.9$ & $0.94$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $1.$ & $0.99$ \\

$b_g^{9}$ & $0.75$ & $0.81$ & $0.87$ & $0.91$ & $0.95$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $1.$ \\

$b_g^{10}$ & $0.7$ & $0.77$ & $0.83$ & $0.88$ & $0.92$ & $0.95$ & $0.98$ & $0.99$ & $1.$ & $1.$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{\mathcal{F}_1}^{1}$ & $b_{\mathcal{F}_1}^{2}$ & $b_{\mathcal{F}_1}^{3}$ & $b_{\mathcal{F}_1}^{4}$ & $b_{\mathcal{F}_1}^{5}$ & $b_{\mathcal{F}_1}^{6}$ & $b_{\mathcal{F}_1}^{7}$ & $b_{\mathcal{F}_1}^{8}$ & $b_{\mathcal{F}_1}^{9}$ & $b_{\mathcal{F}_1}^{10}$  \\
\hline

$b_g^{1}$ & $0.14$ & $0.21$ & $0.26$ & $0.29$ & $0.31$ & $0.32$ & $0.33$ & $0.33$ & $0.33$ & $0.32$ \\

$b_g^{2}$ & $0.14$ & $0.21$ & $0.26$ & $0.29$ & $0.31$ & $0.33$ & $0.33$ & $0.33$ & $0.33$ & $0.32$ \\

$b_g^{3}$ & $0.13$ & $0.21$ & $0.26$ & $0.29$ & $0.31$ & $0.32$ & $0.33$ & $0.33$ & $0.33$ & $0.32$ \\

$b_g^{4}$ & $0.13$ & $0.2$ & $0.26$ & $0.29$ & $0.31$ & $0.32$ & $0.33$ & $0.33$ & $0.32$ & $0.32$ \\

$b_g^{5}$ & $0.12$ & $0.2$ & $0.25$ & $0.28$ & $0.3$ & $0.31$ & $0.32$ & $0.32$ & $0.32$ & $0.31$ \\

$b_g^{6}$ & $0.12$ & $0.19$ & $0.24$ & $0.27$ & $0.29$ & $0.3$ & $0.31$ & $0.31$ & $0.31$ & $0.3$ \\

$b_g^{7}$ & $0.11$ & $0.18$ & $0.23$ & $0.26$ & $0.28$ & $0.29$ & $0.3$ & $0.3$ & $0.3$ & $0.29$ \\

$b_g^{8}$ & $0.11$ & $0.17$ & $0.22$ & $0.25$ & $0.27$ & $0.28$ & $0.29$ & $0.29$ & $0.28$ & $0.28$ \\

$b_g^{9}$ & $0.1$ & $0.17$ & $0.21$ & $0.24$ & $0.26$ & $0.27$ & $0.27$ & $0.27$ & $0.27$ & $0.26$ \\

$b_g^{10}$ & $0.09$ & $0.16$ & $0.2$ & $0.23$ & $0.24$ & $0.25$ & $0.26$ & $0.26$ & $0.26$ & $0.25$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{P_1}^{1}$ & $b_{P_1}^{2}$ & $b_{P_1}^{3}$ & $b_{P_1}^{4}$ & $b_{P_1}^{5}$ & $b_{P_1}^{6}$ & $b_{P_1}^{7}$ & $b_{P_1}^{8}$ & $b_{P_1}^{9}$ & $b_{P_1}^{10}$  \\
\hline

$b_g^{1}$ & $0.42$ & $0.42$ & $0.41$ & $0.4$ & $0.39$ & $0.38$ & $0.37$ & $0.35$ & $0.33$ & $0.32$ \\

$b_g^{2}$ & $0.42$ & $0.42$ & $0.41$ & $0.41$ & $0.4$ & $0.38$ & $0.37$ & $0.35$ & $0.34$ & $0.32$ \\

$b_g^{3}$ & $0.41$ & $0.41$ & $0.41$ & $0.4$ & $0.39$ & $0.38$ & $0.37$ & $0.35$ & $0.34$ & $0.32$ \\

$b_g^{4}$ & $0.4$ & $0.4$ & $0.4$ & $0.39$ & $0.39$ & $0.37$ & $0.36$ & $0.35$ & $0.33$ & $0.31$ \\

$b_g^{5}$ & $0.39$ & $0.39$ & $0.39$ & $0.38$ & $0.38$ & $0.36$ & $0.35$ & $0.34$ & $0.32$ & $0.31$ \\

$b_g^{6}$ & $0.38$ & $0.38$ & $0.37$ & $0.37$ & $0.36$ & $0.35$ & $0.34$ & $0.33$ & $0.31$ & $0.3$ \\

$b_g^{7}$ & $0.36$ & $0.36$ & $0.36$ & $0.35$ & $0.35$ & $0.34$ & $0.33$ & $0.32$ & $0.3$ & $0.29$ \\

$b_g^{8}$ & $0.34$ & $0.34$ & $0.34$ & $0.34$ & $0.33$ & $0.32$ & $0.31$ & $0.3$ & $0.29$ & $0.28$ \\

$b_g^{9}$ & $0.32$ & $0.32$ & $0.32$ & $0.32$ & $0.31$ & $0.31$ & $0.3$ & $0.29$ & $0.28$ & $0.26$ \\

$b_g^{10}$ & $0.3$ & $0.31$ & $0.31$ & $0.3$ & $0.3$ & $0.29$ & $0.28$ & $0.27$ & $0.26$ & $0.25$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{\mathcal{F}_1}^{1}$ & $b_{\mathcal{F}_1}^{2}$ & $b_{\mathcal{F}_1}^{3}$ & $b_{\mathcal{F}_1}^{4}$ & $b_{\mathcal{F}_1}^{5}$ & $b_{\mathcal{F}_1}^{6}$ & $b_{\mathcal{F}_1}^{7}$ & $b_{\mathcal{F}_1}^{8}$ & $b_{\mathcal{F}_1}^{9}$ & $b_{\mathcal{F}_1}^{10}$  \\
\hline

$b_{\mathcal{F}_1}^{1}$ & $1.$ & $0.95$ & $0.86$ & $0.76$ & $0.68$ & $0.61$ & $0.55$ & $0.5$ & $0.46$ & $0.42$ \\

$b_{\mathcal{F}_1}^{2}$ & $0.95$ & $1.$ & $0.97$ & $0.92$ & $0.86$ & $0.8$ & $0.75$ & $0.69$ & $0.64$ & $0.58$ \\

$b_{\mathcal{F}_1}^{3}$ & $0.86$ & $0.97$ & $1.$ & $0.98$ & $0.95$ & $0.91$ & $0.87$ & $0.82$ & $0.76$ & $0.7$ \\

$b_{\mathcal{F}_1}^{4}$ & $0.76$ & $0.92$ & $0.98$ & $1.$ & $0.99$ & $0.97$ & $0.93$ & $0.89$ & $0.84$ & $0.79$ \\

$b_{\mathcal{F}_1}^{5}$ & $0.68$ & $0.86$ & $0.95$ & $0.99$ & $1.$ & $0.99$ & $0.97$ & $0.94$ & $0.9$ & $0.85$ \\

$b_{\mathcal{F}_1}^{6}$ & $0.61$ & $0.8$ & $0.91$ & $0.97$ & $0.99$ & $1.$ & $0.99$ & $0.97$ & $0.95$ & $0.9$ \\

$b_{\mathcal{F}_1}^{7}$ & $0.55$ & $0.75$ & $0.87$ & $0.93$ & $0.97$ & $0.99$ & $1.$ & $0.99$ & $0.98$ & $0.95$ \\

$b_{\mathcal{F}_1}^{8}$ & $0.5$ & $0.69$ & $0.82$ & $0.89$ & $0.94$ & $0.97$ & $0.99$ & $1.$ & $0.99$ & $0.98$ \\

$b_{\mathcal{F}_1}^{9}$ & $0.46$ & $0.64$ & $0.76$ & $0.84$ & $0.9$ & $0.95$ & $0.98$ & $0.99$ & $1.$ & $0.99$ \\

$b_{\mathcal{F}_1}^{10}$ & $0.42$ & $0.58$ & $0.7$ & $0.79$ & $0.85$ & $0.9$ & $0.95$ & $0.98$ & $0.99$ & $1.$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{P_1}^{1}$ & $b_{P_1}^{2}$ & $b_{P_1}^{3}$ & $b_{P_1}^{4}$ & $b_{P_1}^{5}$ & $b_{P_1}^{6}$ & $b_{P_1}^{7}$ & $b_{P_1}^{8}$ & $b_{P_1}^{9}$ & $b_{P_1}^{10}$  \\
\hline

$b_{\mathcal{F}_1}^{1}$ & $0.57$ & $0.56$ & $0.55$ & $0.54$ & $0.52$ & $0.5$ & $0.48$ & $0.46$ & $0.43$ & $0.4$ \\

$b_{\mathcal{F}_1}^{2}$ & $0.71$ & $0.71$ & $0.71$ & $0.7$ & $0.69$ & $0.67$ & $0.65$ & $0.63$ & $0.61$ & $0.58$ \\

$b_{\mathcal{F}_1}^{3}$ & $0.78$ & $0.79$ & $0.79$ & $0.79$ & $0.79$ & $0.78$ & $0.76$ & $0.74$ & $0.72$ & $0.7$ \\

$b_{\mathcal{F}_1}^{4}$ & $0.81$ & $0.83$ & $0.84$ & $0.84$ & $0.84$ & $0.84$ & $0.83$ & $0.81$ & $0.79$ & $0.77$ \\

$b_{\mathcal{F}_1}^{5}$ & $0.82$ & $0.84$ & $0.86$ & $0.87$ & $0.87$ & $0.87$ & $0.87$ & $0.85$ & $0.84$ & $0.82$ \\

$b_{\mathcal{F}_1}^{6}$ & $0.82$ & $0.85$ & $0.87$ & $0.88$ & $0.89$ & $0.89$ & $0.89$ & $0.88$ & $0.86$ & $0.85$ \\

$b_{\mathcal{F}_1}^{7}$ & $0.82$ & $0.85$ & $0.87$ & $0.89$ & $0.9$ & $0.9$ & $0.9$ & $0.89$ & $0.88$ & $0.86$ \\

$b_{\mathcal{F}_1}^{8}$ & $0.8$ & $0.83$ & $0.86$ & $0.88$ & $0.89$ & $0.9$ & $0.9$ & $0.89$ & $0.88$ & $0.87$ \\

$b_{\mathcal{F}_1}^{9}$ & $0.78$ & $0.81$ & $0.84$ & $0.86$ & $0.87$ & $0.88$ & $0.88$ & $0.88$ & $0.87$ & $0.86$ \\

$b_{\mathcal{F}_1}^{10}$ & $0.75$ & $0.78$ & $0.81$ & $0.83$ & $0.85$ & $0.86$ & $0.86$ & $0.86$ & $0.85$ & $0.84$ \\

\end{tabular}
\begin{tabular}{c|cccccccccc}
& $b_{P_1}^{1}$ & $b_{P_1}^{2}$ & $b_{P_1}^{3}$ & $b_{P_1}^{4}$ & $b_{P_1}^{5}$ & $b_{P_1}^{6}$ & $b_{P_1}^{7}$ & $b_{P_1}^{8}$ & $b_{P_1}^{9}$ & $b_{P_1}^{10}$  \\
\hline

$b_{P_1}^{1}$ & $1.$ & $1.$ & $0.99$ & $0.97$ & $0.94$ & $0.91$ & $0.88$ & $0.84$ & $0.8$ & $0.76$ \\

$b_{P_1}^{2}$ & $1.$ & $1.$ & $1.$ & $0.99$ & $0.97$ & $0.94$ & $0.92$ & $0.88$ & $0.85$ & $0.81$ \\

$b_{P_1}^{3}$ & $0.99$ & $1.$ & $1.$ & $1.$ & $0.99$ & $0.97$ & $0.95$ & $0.92$ & $0.89$ & $0.86$ \\

$b_{P_1}^{4}$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $1.$ & $0.99$ & $0.97$ & $0.95$ & $0.93$ & $0.9$ \\

$b_{P_1}^{5}$ & $0.94$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $1.$ & $0.99$ & $0.97$ & $0.95$ & $0.93$ \\

$b_{P_1}^{6}$ & $0.91$ & $0.94$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $1.$ & $0.99$ & $0.97$ & $0.96$ \\

$b_{P_1}^{7}$ & $0.88$ & $0.92$ & $0.95$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $1.$ & $0.99$ & $0.98$ \\

$b_{P_1}^{8}$ & $0.84$ & $0.88$ & $0.92$ & $0.95$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $1.$ & $0.99$ \\

$b_{P_1}^{9}$ & $0.8$ & $0.85$ & $0.89$ & $0.93$ & $0.95$ & $0.97$ & $0.99$ & $1.$ & $1.$ & $1.$ \\

$b_{P_1}^{10}$ & $0.76$ & $0.81$ & $0.86$ & $0.9$ & $0.93$ & $0.96$ & $0.98$ & $0.99$ & $1.$ & $1.$ \\

\end{tabular}
